TraceCodec: A Compiler-Backed Neural Codec for Network Traffic Traces

Critical networking workflows require high-fidelity packet captures (PCAPs) for testing, security analysis, and protocol validation, not just statistical flow-level summaries. Recent packet generators have demonstrated protocol-constrained PCAP synthesis, but many operate on raw or near-raw packet representations. These representations can entangle learned behavioral choices with deterministic protocol rules and make packet correctness depend on post-hoc repair. We identify the decode interface as a key bottleneck and present TraceCodec, a compiler-backed neural codec for stateful multi-flow traces. TraceCodec lifts each parsed packet into a timed packet action with explicit flow slots and transport cues, learns a continuous per-packet latent, and uses a state-aware deterministic compiler to decode actions to PCAPs while managing endpoint assignment, TCP sequence and acknowledgment state, declared compatibility constraints, and packet rendering. On CICIDS2017 Monday, TraceCodec matches packet count, protocol composition, and flow population to within 0.03%; raw-field baselines produce substantially larger flow-count and TCP-event errors under the same non-repair policy. In a matched flow-matching continuation setup, TraceCodec yields complete decoded suffixes in 100% of CICIDS2017 cases and 98.44% of MAWI cases, versus at most 10.94% for raw-field latent controls. Structural diagnostics further show that TraceCodec preserves TCP transitions and multi-flow interleaving. Together, these results support TraceCodec as a generator-facing latent interface with a deterministic path back to usable packet traces.

==> figures/tracecodec_teaser.tex <==
\begin{figure}[tb]
    \centering
    \resizebox{0.85\linewidth}{!}{%
    \begin{tikzpicture}[
        font=\sffamily,
        x=1cm,
        y=1cm,
        >=Latex,
        line cap=round,
        line join=round,
        outerpanel/.style={draw=black, line width=0.83pt, rounded corners=3.0mm},
        softbox/.style={draw=black, line width=0.78pt, rounded corners=1.8mm, fill=white},
        subbox/.style={draw=black, line width=0.72pt, rounded corners=1.6mm, fill=white},
        pill/.style={draw=black, line width=0.72pt, rounded corners=1.2mm, fill=white, inner sep=1.4pt, font=\sffamily\fontsize{7}{7.4}\selectfont},
        midpill/.style={pill, minimum height=0.38cm, inner xsep=4.0pt, inner ysep=0.4pt, text height=1.65ex, text depth=0.35ex},
        contractpill/.style={midpill, line width=0.78pt, dash pattern=on 2.8pt off 2.0pt, inner xsep=6.0pt},
        tightpill/.style={pill, minimum height=0.28cm, inner xsep=1.8pt, inner ysep=0pt, text height=1.55ex, text depth=0.35ex},
        maintitle/.style={font=\sffamily\bfseries\fontsize{14.4}{15.0}\selectfont, align=center},
        subtitle/.style={font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, align=center},
        sectionlabel/.style={font=\sffamily\bfseries\fontsize{8}{8.6}\selectfont},
        celltext/.style={font=\sffamily\fontsize{6}{6.6}\selectfont},
        headertext/.style={font=\sffamily\bfseries\fontsize{7}{7.4}\selectfont},
        micro/.style={font=\sffamily\fontsize{6}{6.6}\selectfont},
        title/.style={font=\sffamily\bfseries\fontsize{7}{7.4}\selectfont, text=black, align=center},
        note/.style={font=\sffamily\fontsize{6}{6.4}\selectfont, text=black, align=center},
        cardtitle/.style={font=\sffamily\bfseries\fontsize{8}{8.6}\selectfont},
        iconlabel/.style={font=\sffamily\fontsize{7}{7.4}\selectfont},
        dottedlink/.style={draw=black, densely dashed, line width=0.63pt},
        lightdash/.style={densely dashed, line width=0.60pt, draw=black},
        darkarrow/.style={line width=0.90pt, draw=black, -{Latex[length=2.0mm,width=1.5mm]}},
        redarrow/.style={line width=1.11pt, draw=black, -{Latex[length=2.5mm,width=1.8mm]}},
        bluearrow/.style={line width=1.11pt, draw=black, -{Latex[length=2.5mm,width=1.8mm]}},
        greenarrow/.style={line width=1.02pt, draw=black, -{Latex[length=2.2mm,width=1.6mm]}},
        twoway/.style={line width=0.87pt, draw=black, dash pattern=on 2.6pt off 2.0pt, {Latex[length=2.2mm,width=1.7mm]}-{Latex[length=2.2mm,width=1.7mm]}},
        softarrow/.style={-{Latex[length=1.5mm,width=1.1mm]}, line width=0.60pt, draw=black, shorten >=2pt, shorten <=2pt},
        timelineA/.style={line width=0.75pt, draw=black, fill=FlowBlue},
        timelineB/.style={line width=0.75pt, draw=black, fill=FlowGold},
        timelineC/.style={line width=0.75pt, draw=black, fill=FlowViolet},
        timelineBlue/.style={line width=0.75pt, draw=black, fill=FlowBlue},
        timelineGreen/.style={line width=0.75pt, draw=black, fill=FlowGreen},
        timelinePurple/.style={line width=0.75pt, draw=black, fill=FlowViolet},
        actionbox/.style={draw=black, fill=white, line width=0.72pt, rounded corners=1.3mm, align=center, inner sep=2.4pt},
        pkt/.style={draw=black, line width=0.60pt, fill=white, rounded corners=0.55mm, minimum width=0.18cm, minimum height=0.12cm, inner sep=0pt},
        rawbox/.style={draw=black, fill=white, line width=0.63pt, rounded corners=1.4mm, align=center, inner sep=3pt},
        compilebox/.style={draw=black, fill=white, line width=0.75pt, rounded corners=1.7mm, align=center, inner sep=3pt},
        statebox/.style={draw=black, fill=white, line width=0.63pt, rounded corners=1.1mm, align=center, inner sep=2.1pt},
        good/.style={draw=black, fill=white, line width=0.72pt, rounded corners=1.2mm, align=center, inner sep=2.5pt},
        railA/.style={line width=0.93pt, draw=black},
        railB/.style={line width=0.93pt, draw=black},
        railC/.style={line width=0.93pt, draw=black}
    ]

    \definecolor{FlowBlue}{HTML}{5B8FB9}
    \definecolor{FlowGold}{HTML}{EDB750}
    \definecolor{FlowViolet}{HTML}{B294CE}
    \definecolor{FlowGreen}{HTML}{83B777}
    \definecolor{AccentBlue}{HTML}{2385D1}
    \definecolor{HeaderGray}{HTML}{ECECEC}
    \definecolor{HeaderRed}{HTML}{F3D4D4}
    \definecolor{HeaderBlue}{HTML}{D3E5F5}
    \definecolor{ErrorRed}{HTML}{C82D2D}
    \definecolor{SuccessGreen}{HTML}{27813F}

    \colorlet{LeftMain}{black}
    \colorlet{LeftFill}{white}
    \colorlet{RightMain}{black}
    \colorlet{RightFill}{white}
    \colorlet{CompMain}{black}
    \colorlet{CompFill}{white}
    \colorlet{FlowOrange}{orange!82!black}
    \colorlet{FlowPurple}{violet!62!black}

    \path[use as bounding box] (-0.05,0.09) rectangle (15.94,11.28);

    \filldraw[outerpanel, draw=black, fill=LeftFill] (0.18,0.33) rectangle (7.80,10.98);
    \filldraw[outerpanel, draw=black, fill=RightFill] (8.04,0.33) rectangle (15.66,10.98);

    \begin{scope}
        \clip[rounded corners=3.0mm] (0.18,0.33) rectangle (7.80,10.98);
        \fill[HeaderRed] (0.18,10.00) rectangle (7.80,10.98);
    \end{scope}
    \begin{scope}
        \clip[rounded corners=3.0mm] (8.04,0.33) rectangle (15.66,10.98);
        \fill[HeaderBlue] (8.04,10.00) rectangle (15.66,10.98);
    \end{scope}
    \draw[draw=black, line width=0.83pt] (0.18,10.00) -- (7.80,10.00);
    \draw[draw=black, line width=0.83pt] (8.04,10.00) -- (15.66,10.00);
    \draw[outerpanel] (0.18,0.33) rectangle (7.80,10.98);
    \draw[outerpanel] (8.04,0.33) rectangle (15.66,10.98);

    \node[maintitle, text=black] at (3.93,10.62) {Raw-Field Decode};
    \node[subtitle, text=black] at (3.93,10.23) {Behavior + Protocol Rules Entangled};

    \begin{scope}[shift={(0,-0.10)}]
    \node[sectionlabel, text=black, anchor=west] at (0.78,9.74) {PCAP};
    \node[celltext, anchor=west] at (2.00,9.74) {Flow A};
    \node[celltext, anchor=west] at (2.00,9.45) {Flow B};
    \node[celltext, anchor=west] at (2.00,9.16) {Flow C};
    \node[celltext, anchor=west] at (2.16,8.94) {$\cdots$};

    \foreach \x in {3.00,3.66,4.33,4.78,5.34} {
        \draw[lightdash] (\x,9.12) -- (\x,9.82);
    }
    \draw[darkarrow] (3.00,9.74) -- (6.30,9.74);
    \draw[darkarrow] (3.00,9.45) -- (6.30,9.45);
    \draw[darkarrow] (3.00,9.16) -- (6.30,9.16);
    \foreach \x in {3.00,3.66,4.33,4.78,5.34} {
        \filldraw[timelineA, rounded corners=0.35mm] (\x,9.66) rectangle +(0.30,0.16);
    }
    \foreach \x in {3.34,4.18,4.94,5.68} {
        \filldraw[timelineB, rounded corners=0.35mm] (\x,9.37) rectangle +(0.24,0.16);
    }
    \filldraw[timelineB, rounded corners=0.35mm] (5.95,9.37) rectangle +(0.10,0.16);
    \foreach \x in {3.00,3.58,4.10,4.62,4.98,5.48} {
        \filldraw[timelineC, rounded corners=0.35mm] (\x,9.08) rectangle +(0.22,0.16);
    }
    \end{scope}

    \draw[redarrow] (3.93,8.74) -- (3.93,8.32);

    \begin{scope}[yshift=0.25cm]
    \node[sectionlabel, text=black, anchor=west] at (0.78,7.86) {Raw Fields};
    \draw[softbox, draw=black] (0.58,6.42) rectangle (7.08,7.64);
    \foreach \x in {1.40,2.22,3.04,3.86,4.68,5.50,6.32}
        \draw[draw=black, line width=0.60pt] (\x,6.42) -- (\x,7.64);
    \draw[draw=black, line width=0.60pt] (0.58,7.16) -- (7.08,7.16);
    \draw[draw=black, line width=0.60pt] (0.58,6.79) -- (7.08,6.79);
    \foreach \x/\txt in {
        0.99/dt,
        1.81/flow,
        2.63/dir,
        3.45/flags,
        4.27/seq,
        5.09/ack,
        5.91/len,
        6.73/cksum
    } \node[headertext] at (\x,7.38) {\txt};
    \foreach \x/\txt in {
        0.99/$\cdots$,
        1.81/$\cdots$,
        2.63/$\cdots$,
        3.45/$\cdots$,
        4.27/$\cdots$,
        5.09/$\cdots$,
        5.91/$\cdots$,
        6.73/$\cdots$
    } \node[celltext] at (\x,6.98) {\txt};
    \foreach \x/\txt in {
        0.99/$\cdots$,
        1.81/$\cdots$,
        2.63/$\cdots$,
        3.45/$\cdots$,
        4.27/$\cdots$,
        5.09/$\cdots$,
        5.91/$\cdots$,
        6.73/$\cdots$
    } \node[celltext] at (\x,6.61) {\txt};

    \draw[draw=black, line width=0.69pt, decorate, decoration={brace, amplitude=3.4pt, mirror}] (0.62,6.18) -- (3.76,6.18);
    \draw[draw=black, line width=0.69pt, decorate, decoration={brace, amplitude=3.4pt, mirror}] (4.02,6.18) -- (7.02,6.18);
    \node[sectionlabel, text=black, text height=1.75ex, text depth=0.35ex] at (2.19,5.93) {Behavior};
    \node[sectionlabel, text=black, text height=1.75ex, text depth=0.35ex] at (5.52,5.93) {Protocol};

    \def\leftpillgap{2.35mm}
    \node[tightpill, draw=black, text=black, anchor=west] (ltiming) at (0.54,5.48) {timing};
    \node[tightpill, draw=black, text=black, anchor=west] (lflow)
        [right=\leftpillgap of ltiming.east] {flow};
    \node[tightpill, draw=black, text=black, anchor=west] (ldir)
        [right=\leftpillgap of lflow.east] {dir};
    \node[tightpill, draw=black, text=black, anchor=west] (levent)
        [right=\leftpillgap of ldir.east] {event};

    \node[tightpill, draw=black, text=black, anchor=west] (lseqack) at (4.16,5.48) {seq};
    \node[tightpill, draw=black, text=black, anchor=west] (llen)
        [right=\leftpillgap of lseqack.east] {len};
    \node[tightpill, draw=black, text=black, anchor=west] (lcksum)
        [right=\leftpillgap of llen.east] {cksum};
    \node[tightpill, draw=black, text=black, anchor=west] (llegal)
        [right=\leftpillgap of lcksum.east] {legal};

    \begin{scope}[shift={(0,-0.18)}]
    \draw[softbox, draw=black, line width=0.93pt, rounded corners=2.0mm] (1.92,4.04) rectangle (5.94,4.72);
    \node[cardtitle, text=black, anchor=west] at (3.54,4.38) {Raw-Field Model};
    \foreach \y in {4.20,4.38,4.56}
        \filldraw[draw=black, fill=FlowBlue!35, line width=0.63pt] (2.42,\y) circle (0.055);
    \foreach \y in {4.24,4.38,4.52}
        \filldraw[draw=black, fill=FlowBlue!35, line width=0.63pt] (2.82,\y) circle (0.055);
    \foreach \y in {4.28,4.46}
        \filldraw[draw=black, fill=FlowBlue!35, line width=0.63pt] (3.20,\y) circle (0.055);
    \foreach \ya/\yb in {
        4.38/4.42,
        4.38/4.56,
        4.56/4.42,
        4.56/4.56,
        4.56/4.70,
        4.74/4.56,
        4.74/4.70
    } {
        \draw[draw=black, line width=0.60pt] (2.48,\ya-0.18) -- (2.76,\yb-0.18);
    }
    \foreach \ya/\yb in {
        4.42/4.46,
        4.42/4.64,
        4.56/4.46,
        4.56/4.64,
        4.70/4.46,
        4.70/4.64
    } {
        \draw[draw=black, line width=0.60pt] (2.88,\ya-0.18) -- (3.14,\yb-0.18);
    }
    \draw[draw=black, line width=0.60pt] (3.30,4.28) -- (3.54,4.28);
    \draw[draw=black, line width=0.60pt] (3.30,4.46) -- (3.54,4.46);
    \end{scope}
    \draw[redarrow] (3.93,5.06) -- (3.93,4.62);

    \node[sectionlabel, text=black, anchor=west] at (1.70,3.39) {Generated Rows};
    \fill[HeaderGray] (3.48,2.49) rectangle (6.18,2.85);
    \draw[softbox, draw=black, line width=0.84pt] (1.68,2.49) rectangle (6.18,3.17);
    \foreach \x in {2.58,3.48,4.38,5.28}
        \draw[draw=black, line width=0.60pt] (\x,2.49) -- (\x,3.17);
    \draw[draw=black, line width=0.60pt] (1.68,2.85) -- (6.18,2.85);
    \foreach \x/\txt in {
        2.13/flow,
        3.03/dir,
        3.93/flags,
        4.83/seq,
        5.73/ack
    } \node[font=\sffamily\bfseries\fontsize{6}{6.4}\selectfont] at (\x,3.01) {\txt};
    \foreach \x in {2.13,3.03,3.93,4.83,5.73}
        \node[celltext] at (\x,2.67) {$\cdots$};
    \draw[draw=ErrorRed, line width=0.72pt, dash pattern=on 2.0pt off 1.6pt] (3.56,2.57) rectangle (6.10,2.77);
    \node[font=\sffamily\bfseries\fontsize{9}{9}\selectfont, text=ErrorRed] at (4.83,2.67) {$\times$};
    \draw[draw=ErrorRed, line width=0.69pt, dash pattern=on 1.8pt off 1.5pt] (3.78,2.75) -- (4.54,2.59);
    \draw[draw=ErrorRed, line width=0.69pt, dash pattern=on 1.8pt off 1.5pt] (4.34,2.75) -- (5.66,2.59);

    \draw[redarrow] (3.93,3.82) -- (3.93,3.62);

    \coordinate (genleftout) at (2.66,2.46);
    \coordinate (genout) at (3.93,2.45);
    \coordinate (genrightout) at (5.20,2.46);
    \coordinate (ambtop) at (1.49,1.87);
    \coordinate (statetop) at (3.99,1.87);
    \coordinate (disttop) at (6.46,1.87);
    \draw[draw=ErrorRed, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (genleftout) .. controls ($(genleftout)!0.50!(ambtop)+(0,-0.42)$) .. (ambtop);
    \draw[draw=ErrorRed, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (genout) .. controls ($(genout)!0.50!(statetop)+(0,-0.44)$) .. (statetop);
    \draw[draw=ErrorRed, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (genrightout) .. controls ($(genrightout)!0.50!(disttop)+(0,-0.42)$) .. (disttop);

    \begin{scope}[shift={(0,-1.05)}]
    \draw[softbox, draw=black, line width=0.84pt, rounded corners=2.1mm] (0.38,1.48) rectangle (2.60,3.06);
    \node[cardtitle, text=black] at (1.49,2.76) {Ambiguous Fix};
    \draw[draw=black, line width=1.08pt] (0.72,1.96) -- (0.96,2.10);
    \draw[draw=black, line width=1.08pt] (0.96,2.10) circle (0.13);
    \draw[draw=black, line width=1.08pt] (1.09,2.10) -- (1.50,2.10);
    \draw[draw=ErrorRed, line width=0.84pt, dash pattern=on 2.2pt off 1.8pt,
        -{Latex[length=1.8mm,width=1.5mm]}]
        (1.50,2.10) .. controls (1.66,2.30) and (1.88,2.39) .. (2.08,2.34);
    \draw[draw=ErrorRed, line width=0.84pt, dash pattern=on 2.2pt off 1.8pt,
        -{Latex[length=1.8mm,width=1.5mm]}]
        (1.50,2.10) .. controls (1.66,1.92) and (1.88,1.78) .. (2.08,1.86);
    \node[draw=ErrorRed, circle, minimum size=0.40cm, inner sep=0pt, text=ErrorRed,
        font=\sffamily\fontsize{7}{7.4}\selectfont] at (2.19,2.34) {A};
    \node[draw=ErrorRed, circle, minimum size=0.40cm, inner sep=0pt, text=ErrorRed,
        font=\sffamily\fontsize{7}{7.4}\selectfont] at (2.19,1.86) {B};

    \draw[softbox, draw=black, line width=0.84pt, rounded corners=2.1mm] (2.78,1.48) rectangle (5.20,3.06);
    \node[cardtitle, text=black] at (3.99,2.76) {State Drift};
    \node[pill, draw=black, minimum width=0.74cm, font=\sffamily\fontsize{7}{7.4}\selectfont] at (3.34,2.24) {SYN};
    \draw[darkarrow, draw=ErrorRed] (3.74,2.24) -- (4.14,2.24);
    \node[pill, draw=black, minimum width=0.90cm, font=\sffamily\fontsize{7}{7.4}\selectfont] at (4.56,2.24) {DATA};
    \node[font=\sffamily\bfseries\fontsize{14.4}{14.4}\selectfont, text=ErrorRed] at (4.02,1.96) {$\times$};
    \draw[draw=ErrorRed, line width=0.78pt, dash pattern=on 2.0pt off 1.6pt,
        -{Latex[length=1.7mm,width=1.4mm]}]
        (3.46,1.82) .. controls (3.58,1.58) and (4.18,1.58) .. (4.52,2.06);

    \draw[softbox, draw=black, line width=0.84pt, rounded corners=2.1mm] (5.34,1.48) rectangle (7.58,3.06);
    \node[cardtitle, text=black] at (6.46,2.76) {Trace Distortion};
    \foreach \y in {2.32,2.04,1.76}
        \draw[darkarrow] (5.62,\y) -- (7.18,\y);
    \foreach \x/\y in {
        5.86/2.32,
        6.28/2.32,
        6.72/2.32,
        5.84/1.76,
        6.16/1.76,
        6.50/1.76
    } {
        \draw[draw=ErrorRed, line width=0.75pt, fill=ErrorRed!15, rounded corners=0.45mm]
            (\x,\y-0.09) rectangle +(0.18,0.18);
    }
    \foreach \x in {5.95,6.37,6.79}
        \draw[draw=black, line width=0.69pt, dash pattern=on 1.6pt off 1.4pt] (\x,1.84) -- (\x,2.23);
    \draw[draw=ErrorRed, line width=0.81pt, dash pattern=on 2.2pt off 1.7pt] (6.42,1.66) rectangle (6.80,2.14);
    \node[cardtitle, text=black] at (6.92,1.62) {$\cdots$};
    \end{scope}
    \end{scope}

    \node[maintitle, text=black] at (11.79,10.62) {TraceCodec};
    \node[subtitle, text=black] at (11.79,10.23) {Behavior Learned, Protocol Rules Compiled};

    \begin{scope}[shift={(0,-0.10)}]
    \node[sectionlabel, text=black, anchor=west] at (8.64,9.74) {PCAP};
    \node[celltext, anchor=west] at (9.86,9.74) {Flow A};
    \node[celltext, anchor=west] at (9.86,9.45) {Flow B};
    \node[celltext, anchor=west] at (9.86,9.16) {Flow C};
    \node[celltext, anchor=west] at (10.02,8.94) {$\cdots$};

    \foreach \x in {10.86,11.52,12.19,12.64,13.20} {
        \draw[lightdash] (\x,9.12) -- (\x,9.82);
    }
    \draw[darkarrow] (10.86,9.74) -- (14.16,9.74);
    \draw[darkarrow] (10.86,9.45) -- (14.16,9.45);
    \draw[darkarrow] (10.86,9.16) -- (14.16,9.16);
    \foreach \x in {10.86,11.52,12.19,12.64,13.20} {
        \filldraw[timelineBlue, rounded corners=0.35mm] (\x,9.66) rectangle +(0.30,0.16);
    }
    \foreach \x in {11.20,12.04,12.80,13.54} {
        \filldraw[timelineB, rounded corners=0.35mm] (\x,9.37) rectangle +(0.24,0.16);
    }
    \foreach \x in {10.86,11.44,11.96,12.48,12.84,13.34} {
        \filldraw[timelineC, rounded corners=0.35mm] (\x,9.08) rectangle +(0.22,0.16);
    }
    \end{scope}

    \draw[bluearrow] (11.80,8.74) -- (11.80,8.32);

    \begin{scope}[yshift=0.25cm]
    \node[sectionlabel, text=black, anchor=west] at (8.64,7.86) {Packet Actions};
    \draw[softbox, draw=black] (8.44,6.42) rectangle (11.72,7.64);
    \foreach \x in {9.26,10.08,10.90}
        \draw[draw=black, line width=0.60pt] (\x,6.42) -- (\x,7.64);
    \draw[draw=black, line width=0.60pt] (8.44,7.16) -- (11.72,7.16);
    \draw[draw=black, line width=0.60pt] (8.44,6.79) -- (11.72,6.79);
    \foreach \x/\txt in {
        8.85/dt,
        9.67/slot,
        10.49/dir,
        11.31/event
    } \node[headertext] at (\x,7.38) {\txt};
    \foreach \x/\txt in {
        8.85/$\cdots$,
        9.67/$\cdots$,
        10.49/$\cdots$,
        11.31/$\cdots$
    } \node[celltext] at (\x,6.98) {\txt};
    \foreach \x/\txt in {
        8.85/$\cdots$,
        9.67/$\cdots$,
        10.49/$\cdots$,
        11.31/$\cdots$
    } \node[celltext] at (\x,6.61) {\txt};

    \node[sectionlabel, text=black, anchor=west] at (13.14,7.86) {Latents};
    \draw[softbox, draw=black] (12.94,6.57) rectangle (15.08,7.49);
    \foreach \x/\txt in {
        13.16/$z_1$,
        13.68/$z_2$,
        14.20/$z_3$,
        14.72/$z_4$
    } {
        \node[draw=black, fill=FlowBlue!30, circle, minimum size=0.42cm, line width=0.75pt, inner sep=0pt, font=\sffamily\fontsize{7}{7.4}\selectfont] at (\x,7.03) {\txt};
    }
    \draw[twoway] (11.84,7.03) -- (12.80,7.03);

    \node[sectionlabel, text=black, anchor=west, text height=1.75ex, text depth=0.35ex] at (8.60,5.93) {Learned Behavior};
    \def\rightpillgap{1.95mm}
    \node[tightpill, draw=black, text=black, anchor=west] (rtiming) at (11.34,5.93) {timing};
    \node[tightpill, draw=black, text=black, anchor=west] (rslot)
        [right=\rightpillgap of rtiming.east] {slot};
    \node[tightpill, draw=black, text=black, anchor=west] (rdir)
        [right=\rightpillgap of rslot.east] {dir};
    \node[tightpill, draw=black, text=black, anchor=west] (revent)
        [right=\rightpillgap of rdir.east] {event};

    \draw[draw=black, line width=0.75pt, densely dashed] (8.44,5.22) -- (15.08,5.22);
    \node[contractpill, draw=black, fill=AccentBlue, minimum width=1.96cm, font=\sffamily\bfseries\fontsize{8}{8.6}\selectfont, text=white] at (11.76,5.22) {Clean Contract};

    \draw[softbox, draw=black, fill=CompFill, line width=0.90pt, rounded corners=2.0mm]
        (9.50,3.58) rectangle (14.26,4.72);
    \begin{scope}
        \clip[rounded corners=2.0mm] (9.50,3.58) rectangle (14.26,4.72);
        \fill[HeaderGray] (9.50,4.35) rectangle (14.26,4.72);
    \end{scope}
    \draw[draw=black, line width=0.90pt, rounded corners=2.0mm]
        (9.50,3.58) rectangle (14.26,4.72);
    \node[font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, text=black]
        at (11.88,4.52) {State-Aware Compiler};

    \node[statebox, draw=black, fill=FlowViolet!45, text=black,
        minimum width=0.82cm, minimum height=0.42cm,
        font=\sffamily\bfseries\fontsize{5}{5.4}\selectfont] at (10.38,4.07)
        {Flow\\[-1pt]Slots};

    \draw[draw=black, fill=white, rounded corners=0.9mm, line width=0.60pt]
        (11.22,3.92) rectangle (12.54,4.22);
    \node[font=\sffamily\fontsize{5}{5.4}\selectfont, text=black] at (11.88,3.76) {TCP Automaton};
    \foreach \x/\s in {11.40/S,11.88/E,12.36/D}
        \node[draw=black, fill=FlowViolet!45, circle, inner sep=0.8pt,
              font=\sffamily\bfseries\fontsize{5}{5.4}\selectfont, text=black]
              at (\x,4.07) {\s};
    \draw[softarrow, draw=black] (11.52,4.07) -- (11.75,4.07);
    \draw[softarrow, draw=black] (12.01,4.07) -- (12.24,4.07);

    \node[statebox, draw=black, fill=FlowViolet!45, text=black,
        minimum width=0.92cm, minimum height=0.42cm,
        font=\sffamily\bfseries\fontsize{5}{5.4}\selectfont] at (13.38,4.07)
        {seq/ack\\[-1pt]cksum};

    \draw[darkarrow] (11.88,3.54) -- (11.88,3.25);
    \node[font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, text=black, anchor=east]
        at (10.18,2.83) {Decoded PCAP};
    \draw[softbox, draw=black, line width=0.83pt, rounded corners=1.8mm]
        (10.34,2.49) rectangle (13.52,3.17);
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.0mm,width=1.4mm]}]
        (10.54,3.00) -- (11.48,3.00) -- (11.92,2.90) -- (13.28,2.90);
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.0mm,width=1.4mm]}]
        (13.28,3.02) -- (12.22,3.02) -- (11.88,2.90) -- (10.54,2.90);
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.0mm,width=1.4mm]}]
        (10.54,2.74) -- (11.34,2.74) -- (11.76,2.64) -- (13.28,2.64);
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.0mm,width=1.4mm]}]
        (13.28,2.76) -- (12.36,2.76) -- (11.86,2.64) -- (10.54,2.64);

    \coordinate (pcapleftout) at (10.82,2.45);
    \coordinate (pcapout) at (11.85,2.45);
    \coordinate (pcaprightout) at (12.88,2.45);
    \coordinate (fixcardtop) at (9.35,1.87);
    \coordinate (statecardtop) at (11.85,1.87);
    \coordinate (usablecardtop) at (14.32,1.87);
    \draw[draw=SuccessGreen, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (pcapleftout) .. controls ($(pcapleftout)!0.50!(fixcardtop)+(0,-0.36)$) .. (fixcardtop);
    \draw[draw=SuccessGreen, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (pcapout) .. controls ($(pcapout)!0.50!(statecardtop)+(0,-0.36)$) .. (statecardtop);
    \draw[draw=SuccessGreen, line width=0.81pt, dash pattern=on 2.4pt off 1.8pt]
        (pcaprightout) .. controls ($(pcaprightout)!0.50!(usablecardtop)+(0,-0.36)$) .. (usablecardtop);

    \draw[softbox, draw=black, fill=white, line width=0.84pt, rounded corners=2.1mm]
        (8.24,0.43) rectangle (10.46,2.01);
    \node[font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, text=black]
        at (9.35,1.71) {No Ambiguous Fix};
    \node[draw=SuccessGreen, circle, minimum size=0.54cm, inner sep=0pt,
        line width=0.87pt] at (9.35,1.06) {};
    \draw[draw=SuccessGreen, line width=1.42pt]
        (9.17,1.06) -- (9.30,0.90) -- (9.57,1.22);

    \draw[softbox, draw=black, fill=white, line width=0.84pt, rounded corners=2.1mm]
        (10.64,0.43) rectangle (13.06,2.01);
    \node[font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, text=black]
        at (11.85,1.71) {Stateful Realization};
    \node[pill, draw=SuccessGreen, minimum width=0.72cm,
        font=\sffamily\fontsize{7}{7.4}\selectfont, text=SuccessGreen] at (11.20,1.20) {SYN};
    \draw[draw=SuccessGreen, line width=0.93pt, -{Latex[length=1.9mm,width=1.3mm]}]
        (11.60,1.20) -- (12.00,1.20);
    \node[pill, draw=SuccessGreen, minimum width=0.92cm,
        font=\sffamily\fontsize{7}{7.4}\selectfont, text=SuccessGreen] at (12.42,1.20) {DATA};
    \draw[draw=SuccessGreen, line width=0.75pt, dash pattern=on 2.0pt off 1.6pt]
        (11.28,0.82) .. controls (11.58,0.60) and (12.10,0.60) .. (12.42,0.98);

    \draw[softbox, draw=black, fill=white, line width=0.84pt, rounded corners=2.1mm]
        (13.20,0.43) rectangle (15.44,2.01);
    \node[font=\sffamily\bfseries\fontsize{7}{7.6}\selectfont, text=black]
        at (14.32,1.71) {Usable Traces};
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.1mm,width=1.4mm]}]
        (13.48,1.32) -- (15.14,1.32);
    \draw[draw=SuccessGreen, line width=0.93pt]
        (13.48,1.16) -- (15.06,1.16);
    \draw[draw=SuccessGreen, line width=1.08pt, -{Latex[length=2.1mm,width=1.4mm]}]
        (13.48,0.92) -- (15.14,0.92);
    \draw[draw=SuccessGreen, line width=0.93pt]
        (13.48,0.76) -- (15.06,0.76);
    \end{scope}

    \end{tikzpicture}%
    }
    \caption{\textbf{Comparison of Decode Interfaces.} Raw-field decoding can entangle behavioral choices with protocol consequences, leaving consistency dependent on post-hoc repair. TraceCodec learns PacketActions and realizes them under explicit flow and transport state.}
    \label{fig:tracecodec_teaser}
\end{figure}

